NousDB - A Fast Query Engine for Semantic Analytics

Semantic data analytics systems integrate AI-powered operators into query pipelines, enabling declarative queries over structured and unstructured data. However, existing systems rely on per-tuple model invocations, ad hoc operator designs, and lack principled cost models, resulting in poor scalability and limited optimization. We present NousDB, a high-performance semantic analytics engine built on Apache DataFusion[22]. Through NousDB we propose an extended relational algebra with three semantic operators and formal algebraic properties that enable principled query rewriting and cross-operator optimization. We further propose a token-based cost model using equi-depth token histograms to optimize batch sizing under context-window constraints and provide statistical guarantees for safe batching. Experiments show that NousDB achieves up to x86 speedups with both local and enterprise LLMs, while leading competitors in token efficiency and accuracy. These gains extend to complex JOB and Stack workloads augmented with semantic operators, supporting both traditional and semantic analytics.

==> figures/system_architecture.tex <==
% % ── Colors ───────────────────────────────────────────────────────────────────
% \definecolor{layerAPI}{HTML}{DCEEFB}
% \definecolor{layerPlanner}{HTML}{FDE8D0}
% \definecolor{layerOptimizer}{HTML}{D5F5E3}
% \definecolor{layerExecutor}{HTML}{F5D5E8}
% \definecolor{layerFoundation}{HTML}{E8E8E8}
% \definecolor{compFill}{HTML}{FFFFFF}
% \definecolor{borderBlue}{HTML}{2E86C1}
% \definecolor{borderOrange}{HTML}{E67E22}
% \definecolor{borderGreen}{HTML}{27AE60}
% \definecolor{borderPink}{HTML}{C0392B}
% \definecolor{borderGray}{HTML}{7F8C8D}
% \definecolor{nousAccent}{HTML}{2E86C1}
% \definecolor{dfAccent}{HTML}{95A5A6}

% \begin{figure}
% \centering
% \resizebox{\columnwidth}{!}{
%     \tikzset{
%       comp/.style={
%         draw=#1, fill=compFill, rounded corners=2pt, thick,
%         font=\Large, minimum height=0.7cm, inner sep=5pt
%       },
%       compthin/.style={
%         draw=#1, fill=compFill, rounded corners=2pt,
%         font=\Large, minimum height=0.55cm, inner sep=3pt
%       },
%       layerlabel/.style={
%         font=\bfseries\Large, anchor=north west
%       },
%       ann/.style={
%         font=\Large\itshape, color=gray!70!black
%       },
%     }
%     \begin{tikzpicture}[node distance=0.35cm]

%     % =====================================================================
%     % Define the total width we want all full-width layers to share
%     % =====================================================================
%     \def\totalW{19.5cm}
%     \def\apiW{7.2cm}    % ~40% for API
%     \def\planW{10.4cm}  % ~60% for Planner (apiW + gap + planW = totalW)
%     \def\layergap{0.4cm} % gap between API and Planner

%     % =====================================================================
%     % Layer 1: User-Facing API
%     % =====================================================================
%     \node[rounded corners=4pt, fill=layerAPI, draw=borderBlue, thick,
%           minimum width=\apiW, minimum height=2.4cm, anchor=north west, minimum width=0.48\textwidth]
%       (api) at (0,0) {};
%     \node[layerlabel, color=borderBlue] at ([shift={(3pt,-4pt)}] api.north west)
%       {(1) User-Facing API};

%     \node[comp=borderBlue] at ([shift={(2.2cm,-0.1cm)}] api.west)
%       (ctx) {\texttt{NousDBContext}};
%     \node[comp=borderBlue, right=1cm of ctx]
%       (df) {\texttt{NousDBDataFrame}};

%     \node[ann, below=1pt of ctx.south, anchor=north]
%       {wraps \texttt{SessionContext}};
%     \node[ann, below=1pt of df.south, anchor=north]
%       {API for semantic ops};

%     % =====================================================================
%     % Layer 2: Planner (to the right of API)
%     % =====================================================================
%     \node[rounded corners=4pt, fill=layerPlanner, draw=borderOrange, thick,
%           minimum width=\planW, minimum height=2.4cm, anchor=north west]
%       (planner) at ([xshift=\layergap] api.north east) {};
%     \node[layerlabel, color=borderOrange] at ([shift={(3pt,-4pt)}] planner.north west)
%       {(2) Planner};

%     \node[comp=borderOrange] at ([shift={(-2.4cm,-0.1cm)}] planner.center)
%       (qp) {\texttt{NousDBQueryPlanner}};
%     \node[comp=borderOrange, right=0.5cm of qp]
%       (pp) {\texttt{NousDBPhysicalPlanner}};

%     \node[ann, below=1pt of qp.south, anchor=north]
%       {wraps \texttt{DataFusion Planner}};
%     \node[ann, below=1pt of pp.south, anchor=north]
%       {extension planner};

%     % =====================================================================
%     % Layer 3: Optimizer (full width, below layers 1+2)
%     % =====================================================================
%     \node[rounded corners=4pt, fill=layerOptimizer, draw=borderGreen, thick,
%           minimum width=\totalW, minimum height=3.6cm, anchor=north west]
%       (optimizer) at ([yshift=-0.5cm] api.south west) {};
%     \node[layerlabel, color=borderGreen] at ([shift={(3pt,-4pt)}] optimizer.north west)
%       {(3) Optimizer (4 rules, applied after DataFusion defaults)};

%     % Rule boxes — two rows, centered within the layer
%     \node[comp=borderGreen, minimum width=7cm, anchor=east]
%       at ([shift={(-0.3cm,-1.3cm)}] optimizer.north)
%       (r1) {\ding{192}\; \textsc{SemanticRewritingRule}};
%     \node[comp=borderGreen, minimum width=6.5cm, anchor=west]
%       at ([shift={(0.3cm,-1.3cm)}] optimizer.north)
%       (r2) {\ding{193}\; \textsc{TokenRepartitionInsertionRule}};

%     \node[comp=borderGreen, minimum width=6.5cm, below=0.55cm of r1]
%       (r3) {\ding{194}\; \textsc{HistogramInjectionRule}};
%     \node[comp=borderGreen, minimum width=6.5cm, below=0.55cm of r2]
%       (r4) {\ding{195}\; \textsc{BatchSizeOptimizationRule}};

%     \node[ann, below=0pt of r1.south west, anchor=north west]
%       {algebraic rewrites, operator fusion};
%     \node[ann, below=0pt of r2.south west, anchor=north west]
%       {insert token-aware repartitioning};
%     \node[ann, below=0pt of r3.south west, anchor=north west]
%       {inject pre-computed histograms};
%     \node[ann, below=0pt of r4.south west, anchor=north west]
%       {CLT-based batch size estimation};

%     % =====================================================================
%     % Layer 4: Executor (full width)
%     % =====================================================================
%     \node[rounded corners=4pt, fill=layerExecutor, draw=borderPink, thick,
%           minimum width=\totalW, minimum height=2.7cm, anchor=north west]
%       (executor) at ([yshift=-0.4cm] optimizer.south west) {};
%     \node[layerlabel, color=borderPink] at ([shift={(3pt,-4pt)}] executor.north west)
%       {(4) Executor (Semantic Operators)};

%     % Operator boxes — centered row
%     \node[compthin=borderPink, minimum width=2.6cm]
%       at ([shift={(-4cm,-1.3cm)}] executor.north)
%       (op1) {$\varepsilon$ \textbf{Extend}};
%     \node[compthin=borderPink, minimum width=2.6cm, right=0.25cm of op1]
%       (op2) {$\sigma^{\text{sem}}$ \textbf{Selection}};
%     \node[compthin=borderPink, minimum width=2.6cm, right=0.25cm of op2]
%       (op3) {$\Join^{\text{sem}}$ \textbf{Join}};
%     \node[compthin=borderPink, minimum width=2.6cm, right=0.25cm of op3]
%       (op4) {\textbf{TokenRepart}};

%     % Second row: execution mechanisms
%     \node[compthin=borderPink, minimum width=3.5cm, below=0.35cm of op1.south west, anchor=north west]
%       (ex1) {Streaming LLM Inference};
%     \node[compthin=borderPink, minimum width=3.5cm, right=0.25cm of ex1]
%       (ex2) {Coalescing Buffers};
%     \node[compthin=borderPink, minimum width=3.5cm, right=0.25cm of ex2]
%       (ex3) {Block Nested Loop};

%     % =====================================================================
%     % Layer 5: Foundation (full width)
%     % =====================================================================
%     \node[rounded corners=4pt, fill=layerFoundation, draw=borderGray, thick,
%           minimum width=\totalW, minimum height=1.5cm, anchor=north west]
%       (foundation) at ([yshift=-0.35cm] executor.south west) {};

%     \node[font=\bfseries\Large, color=borderGray, anchor=north]
%       at ([yshift=-6pt] foundation.north)
%       {Apache DataFusion \quad$\cdot$\quad Arrow \quad$\cdot$\quad Tokio runtime};
%     \node[ann, anchor=south] at (foundation.south)
%       {vectorized columnar execution};

%     % =====================================================================
%     % Side annotations: NousDB extensions vs DataFusion base
%     % =====================================================================
%     \begin{scope}[on background layer]
%       \draw[decorate, decoration={brace, amplitude=8pt, mirror},
%             ultra thick, nousAccent]
%         ([xshift=-14pt] api.north west) -- ([xshift=-14pt] executor.south west)
%         node[midway, left=12pt, font=\Large\bfseries, color=nousAccent, rotate=90, anchor=south]
%         {NousDB extensions};

%       \draw[decorate, decoration={brace, amplitude=6pt, mirror},
%             thick, dfAccent]
%         ([xshift=-14pt] foundation.north west) -- ([xshift=-14pt] foundation.south west)
%         node[midway, left=10pt, font=\Large\bfseries, color=dfAccent, rotate=90, anchor=south]
%         {DataFusion};
%     \end{scope}

%     % =====================================================================
%     % Arrow from API to Planner
%     % =====================================================================
%     \draw[-Stealth, thick, color=gray!90]
%         (api.east) -- (planner.west);

%     \end{tikzpicture}
%     }
%     \caption{
%     \small
%     NousDB System Architecture. 
%     }
%     \label{fig:system-architecture}
% \end{figure}

% ── Colors ───────────────────────────────────────────────────────────────────
% \definecolor{layerAPI}{HTML}{DCEEFB}
% \definecolor{layerPlanner}{HTML}{FDE8D0}
% \definecolor{layerOptimizer}{HTML}{D5F5E3}
% \definecolor{layerExecutor}{HTML}{F5D5E8}
% \definecolor{layerFoundation}{HTML}{E8E8E8}
% \definecolor{compFill}{HTML}{FFFFFF}
% \definecolor{borderBlue}{HTML}{2E86C1}
% \definecolor{borderOrange}{HTML}{E67E22}
% \definecolor{borderGreen}{HTML}{27AE60}
% \definecolor{borderPink}{HTML}{C0392B}
% \definecolor{borderGray}{HTML}{7F8C8D}
% \definecolor{nousAccent}{HTML}{2E86C1}
% \definecolor{dfAccent}{HTML}{95A5A6}

% \begin{figure}
% \centering
% \resizebox{\columnwidth}{!}{%
%   \tikzset{
%     comp/.style={
%       draw=#1, fill=compFill, rounded corners=2pt, thick,
%       font=\strut, minimum height=0.6cm, inner sep=4pt
%     },
%     compthin/.style={
%       draw=#1, fill=compFill, rounded corners=2pt,
%       font=\strut, minimum height=0.5cm, inner sep=3pt
%     },
%     layerlabel/.style={
%       font=\bfseries, anchor=north west
%     },
%     ann/.style={
%       font=\footnotesize\itshape, color=gray!70!black
%     },
%   }
%   \begin{tikzpicture}[node distance=0.2cm]

%   % ── Dimensions ──────────────────────────────────────────────────────
%   \def\totalW{12.5cm}
%   \def\layergap{0.3cm}

%   % =====================================================================
%   % Row 1: API + Planner side-by-side
%   % =====================================================================
%   \node[rounded corners=3pt, fill=layerAPI, draw=borderBlue, thick,
%         minimum width=5cm, minimum height=1.7cm, anchor=north west]
%     (api) at (0,0) {};
%   \node[layerlabel, color=borderBlue] at ([shift={(2pt,-2pt)}] api.north west)
%     {(1) User-Facing API};

%   \node[comp=borderBlue] at ([yshift=-0.15cm] api.center)
%     (ctx) {\texttt{NousDBContext}};
%   \node[ann, below=0pt of ctx] {wraps \texttt{SessionContext}};

%   % Planner box
%   \node[rounded corners=3pt, fill=layerPlanner, draw=borderOrange, thick,
%         minimum width=7.2cm, minimum height=1.7cm, anchor=north west]
%     (planner) at ([xshift=\layergap] api.north east) {};
%   \node[layerlabel, color=borderOrange] at ([shift={(2pt,-2pt)}] planner.north west)
%     {(2) Planner};

%   \node[comp=borderOrange]
%     at ([shift={(-1.85cm,-0.15cm)}] planner.center)
%     (qp) {\texttt{NousDBQueryPlanner}};
%   \node[comp=borderOrange, right=0.1cm of qp]
%     (pp) {\texttt{NousDBPhysicalPlanner}};
%   \node[ann, below=0pt of qp] {DataFusion};
%   \node[ann, below=0pt of pp] {extension};

%   % Arrow API → Planner
%   \draw[-Stealth, thick, color=gray!80] (api.east) -- (planner.west);

%   % =====================================================================
%   % Row 2: Optimizer (full width)
%   % =====================================================================
%   \node[rounded corners=3pt, fill=layerOptimizer, draw=borderGreen, thick,
%         minimum width=\totalW, minimum height=2.3cm, anchor=north west]
%     (optimizer) at ([yshift=-0.3cm] api.south west) {};
%   \node[layerlabel, color=borderGreen] at ([shift={(2pt,-2pt)}] optimizer.north west)
%     {(3) Optimizer (4 rules, after DataFusion defaults)};

%   % 2×2 grid of rules
%   \node[comp=borderGreen, minimum width=5.2cm, anchor=east]
%     at ([shift={(-0.15cm,-0.92cm)}] optimizer.north)
%     (r1) {\ding{192}\;\textsc{SemanticRewriting}};
%   \node[comp=borderGreen, minimum width=5.2cm, anchor=west]
%     at ([shift={(0.15cm,-0.92cm)}] optimizer.north)
%     (r2) {\ding{193}\;\textsc{TokenRepartition}};

%   \node[comp=borderGreen, minimum width=5.2cm, below=0.1cm of r1]
%     (r3) {\ding{194}\;\textsc{HistogramInjection}};
%   \node[comp=borderGreen, minimum width=5.2cm, below=0.1cm of r2]
%     (r4) {\ding{195}\;\textsc{BatchSizeOptimization}};

%   % =====================================================================
%   % Row 3: Executor (full width)
%   % =====================================================================
%   \node[rounded corners=3pt, fill=layerExecutor, draw=borderPink, thick,
%         minimum width=\totalW, minimum height=1.5cm, anchor=north west]
%     (executor) at ([yshift=-0.3cm] optimizer.south west) {};
%   \node[layerlabel, color=borderPink] at ([shift={(2pt,-2pt)}] executor.north west)
%     {(4) Executor (Semantic Operators)};

%   % Operator row
%   \node[compthin=borderPink, minimum width=2.2cm]
%     at ([shift={(-3.2cm,-1cm)}] executor.north)
%     (op1) {$\varepsilon$ \textbf{Extend}};
%   \node[compthin=borderPink, minimum width=2.2cm, right=0.15cm of op1]
%     (op2) {$\sigma^{\text{s}}$ \textbf{Select}};
%   \node[compthin=borderPink, minimum width=2.2cm, right=0.15cm of op2]
%     (op3) {$\Join^{\text{s}}$ \textbf{Join}};
%   \node[compthin=borderPink, minimum width=2.2cm, right=0.15cm of op3]
%     (op4) {\textbf{TokenRepart}};

%   % Execution mechanisms row
%   % \node[compthin=borderPink, minimum width=3cm, below=0.2cm of op1.south west,
%   %       anchor=north west]
%   %   (ex1) {Streaming LLM};
%   % \node[compthin=borderPink, minimum width=3cm, right=0.15cm of ex1]
%   %   (ex2) {Coalescing Buffers};
%   % \node[compthin=borderPink, minimum width=3cm, right=0.15cm of ex2]
%   %   (ex3) {Block Nested Loop};

%   % =====================================================================
%   % Row 4: Foundation (full width)
%   % =====================================================================
%   \node[rounded corners=3pt, fill=layerFoundation, draw=borderGray, thick,
%         minimum width=\totalW, minimum height=0.9cm, anchor=north west]
%     (foundation) at ([yshift=-0.25cm] executor.south west) {};

%   \node[font=\bfseries, color=borderGray, anchor=center]
%     at (foundation.center)
%     {Apache DataFusion\;\;$\cdot$\;\;Arrow\;\;$\cdot$\;\;Tokio};

%   % =====================================================================
%   % Side braces
%   % =====================================================================
%   \begin{scope}[on background layer]
%     \draw[decorate, decoration={brace, amplitude=6pt, mirror},
%           ultra thick, nousAccent]
%       ([xshift=-10pt] api.north west) -- ([xshift=-10pt] executor.south west)
%       node[midway, left=9pt, font=\bfseries, color=nousAccent,
%            rotate=90, anchor=south]
%       {NousDB};

%     \draw[decorate, decoration={brace, amplitude=5pt, mirror},
%           thick, dfAccent]
%       ([xshift=-10pt] foundation.north west) -- ([xshift=-10pt] foundation.south west)
%       node[midway, left=8pt, font=\bfseries, color=dfAccent,
%            rotate=90, anchor=south]
%       {DataFusion};
%   \end{scope}

%   \end{tikzpicture}%
% }
% \caption{NousDB system architecture.}
% \label{fig:system-architecture}
% \end{figure}

\definecolor{layerAPI}{HTML}{DCEEFB}
\definecolor{layerPlanner}{HTML}{FDE8D0}
\definecolor{layerOptimizer}{HTML}{D5F5E3}
\definecolor{layerExecutor}{HTML}{F5D5E8}
\definecolor{layerFoundation}{HTML}{E8E8E8}
\definecolor{compFill}{HTML}{FFFFFF}
\definecolor{borderBlue}{HTML}{2E86C1}
\definecolor{borderOrange}{HTML}{E67E22}
\definecolor{borderGreen}{HTML}{27AE60}
\definecolor{borderPink}{HTML}{C0392B}
\definecolor{borderGray}{HTML}{7F8C8D}
\definecolor{nousAccent}{HTML}{2E86C1}
\definecolor{dfAccent}{HTML}{0D0313}

\begin{figure}
\centering
\resizebox{\columnwidth}{90pt}{%
  \tikzset{
    comp/.style={
      draw=#1, fill=compFill, rounded corners=2pt, thick,
      font=\strut, minimum height=0.6cm, inner sep=4pt
    },
    compthin/.style={
      draw=#1, fill=compFill, rounded corners=2pt,
      font=\strut, minimum height=0.5cm, inner sep=3pt
    },
    layerlabel/.style={
      font=\bfseries, anchor=north west
    },
    ann/.style={
      font=\footnotesize\itshape, color=gray!70!black
    },
  }
  \begin{tikzpicture}[node distance=0.2cm]

  % ── Dimensions ──────────────────────────────────────────────────────
  \def\totalW{12.5cm}
  \def\layergap{0.3cm}
  \def\narrowW{5cm}
  \def\wideW{7.2cm}
  \def\rowHeight{2cm}

  % =====================================================================
  % Row 1: API (narrow, left) + Planner (wide, right)
  % =====================================================================
  \node[rounded corners=3pt, fill=layerAPI, draw=borderBlue, thick,
        minimum width=\narrowW, minimum height=1.7cm, anchor=north west]
    (api) at (0,0) {};
  \node[layerlabel, color=borderBlue] at ([shift={(2pt,-2pt)}] api.north west)
    {(1) User-Facing API};
  \node[comp=borderBlue] at ([yshift=-0.15cm] api.center)
    (ctx) {\texttt{NousDBContext}};
  \node[ann, below=0pt of ctx] {wraps \texttt{SessionContext}};

  \node[rounded corners=3pt, fill=layerPlanner, draw=borderOrange, thick,
        minimum width=\wideW, minimum height=1.7cm, anchor=north west]
    (planner) at ([xshift=\layergap] api.north east) {};
  \node[layerlabel, color=borderOrange] at ([shift={(2pt,-2pt)}] planner.north west)
    {(2) Planner};
  \node[comp=borderOrange]
    at ([shift={(-1.85cm,-0.15cm)}] planner.center)
    (qp) {\texttt{NousDBQueryPlanner}};
  \node[comp=borderOrange, right=0.1cm of qp]
    (pp) {\texttt{NousDBPhysicalPlanner}};
  \node[ann, below=0pt of qp] {DataFusion};
  \node[ann, below=0pt of pp] {extension};

  % Arrow API → Planner
  \draw[-Stealth, thick, color=gray!80] (api.east) -- (planner.west);

  % =====================================================================
  % Row 2: Optimizer (wide, left) + Executor (narrow, right)
  % =====================================================================
  \node[rounded corners=3pt, fill=layerOptimizer, draw=borderGreen, thick,
        minimum width=\wideW, minimum height=\rowHeight, anchor=north west]
    (optimizer) at ([yshift=-0.1cm] api.south west) {};
  \node[layerlabel, color=borderGreen] at ([shift={(2pt,-2pt)}] optimizer.north west)
    {(3) Optimizer (4 rules)};

  % 2×2 grid of rules inside the optimizer
  \node[comp=borderGreen, minimum width=3.1cm, font=\small\strut, anchor=east]
    at ([shift={(-0.08cm,-0.95cm)}] optimizer.north)
    (r1) {\ding{192}\;\textsc{SemRewriting}};
  \node[comp=borderGreen, minimum width=3.1cm, font=\small\strut, anchor=west]
    at ([shift={(0.08cm,-0.95cm)}] optimizer.north)
    (r2) {\ding{193}\;\textsc{TokenRepart}};
  \node[comp=borderGreen, minimum width=3.1cm, font=\small\strut, below=0.08cm of r1]
    (r3) {\ding{194}\;\textsc{HistInjection}};
  \node[comp=borderGreen, minimum width=3.1cm, font=\small\strut, below=0.08cm of r2]
    (r4) {\ding{195}\;\textsc{BatchSizeOpt}};

  % Executor
  \node[rounded corners=3pt, fill=layerExecutor, draw=borderPink, thick,
        minimum width=\narrowW, minimum height=\rowHeight, anchor=north west]
    (executor) at ([xshift=\layergap] optimizer.north east) {};
  \node[layerlabel, color=borderPink] at ([shift={(2pt,-2pt)}] executor.north west)
    {(4) Executor};

  % 2×2 grid of operators inside the executor
  \node[compthin=borderPink, minimum width=2.1cm, anchor=east]
    at ([shift={(-0.08cm,-0.95cm)}] executor.north)
    (op1) {$\varepsilon$\;\textbf{Extend}};
  \node[compthin=borderPink, minimum width=2.1cm, anchor=west]
    at ([shift={(0.08cm,-0.95cm)}] executor.north)
    (op2) {$\sigma^{\text{s}}$\;\textbf{Select}};
  \node[compthin=borderPink, minimum width=2.1cm, below=0.08cm of op1]
    (op3) {$\Join^{\text{s}}$\;\textbf{Join}};
  \node[compthin=borderPink, minimum width=2.1cm, below=0.08cm of op2]
    (op4) {\textbf{TokenRepart}};

  % Arrow Optimizer → Executor (parallels API → Planner in row 1)
  \draw[-Stealth, thick, color=gray!80] (optimizer.east) -- (executor.west);

  % =====================================================================
  % Row 3: Foundation (full width)
  % =====================================================================
  \node[rounded corners=3pt, fill=layerFoundation, draw=borderGray, thick,
        minimum width=\totalW, minimum height=0.6cm, anchor=north west]
    (foundation) at ([yshift=-0.1cm] optimizer.south west) {};
  \node[font=\bfseries, color=borderGray, anchor=center]
    at (foundation.center)
    {Apache DataFusion\;\;$\cdot$\;\;Arrow};

  % =====================================================================
  % Side braces
  % =====================================================================
  \begin{scope}[on background layer]
    % NousDB brace spans rows 1–2 (top of api down to bottom of optimizer;
    % optimizer is the left-most element of row 2, so its south west is
    % the correct lower-left anchor of the NousDB region).
    \draw[decorate, decoration={brace, amplitude=6pt, mirror},
          ultra thick, nousAccent]
      ([xshift=-10pt] api.north west) -- ([xshift=-10pt] optimizer.south west)
      node[midway, left=9pt, font=\bfseries, color=nousAccent,
           rotate=90, anchor=south]
      {NousDB};

    \draw[decorate, decoration={brace, amplitude=5pt, mirror},
          thick, dfAccent]
      ([xshift=-10pt] foundation.north west) -- ([xshift=-10pt] foundation.south west)
      node[midway, left=8pt, font=\bfseries, color=dfAccent,
           rotate=90, anchor=south]
      {DataFusion};
  \end{scope}

  \end{tikzpicture}%
}
\vspace{-16pt}
\caption{\small NousDB system architecture.}
\label{fig:system-architecture}
\vspace{-10pt}
\end{figure}
